Decomposing Triangulations into 4-Connected Components

A connected graph is 4-connected if it contains at least five vertices and removing any three of them does not disconnect it. A frequent preprocessing step in graph drawing is to decompose a plane graph into its 4-connected components and to determine their nesting structure. A linear-time algorithm for this problem was already proposed by Kant. However, using common graph data structures, we found the subroutine dealing with triangulated graphs difficult to implement in such a way that it actually runs in linear time. As a drop-in replacement, we provide a different, easy-to-implement linear-time algorithm that decomposes a triangulated graph into its 4-connected components and computes the respective nesting structure. The algorithm is based on depth-first search.

==> subtreeb.tikz <==
\begin{tikzpicture}[scale=.75]
\tikzset{every node/.style={circle,inner sep=0}}
\tikzset{every path/.style={thick}}
\node (w) at (5,5) {$\circ$}; % head of b, e.g. w
\node (z) at (5,4) {$y$};
\node (y) at (5,3) {$x$};
\node (s) at (5,2) {$z$};
\node (v) at (5,1) {$\circ$}; % tail of b, e.g. v
\node (x) at (4.3,2.5) {$y$};
\node (o) at (3.6,2) {$\circ$};
\draw[->,dotted] (w) -- (z);
\draw[->,dotted] (z) -- (y);
\draw[->] (y) -- (s);
\draw[->,dotted] (s) -- (v);
\draw[->] (y) -- (x);
\draw[->,dotted] (x) -- (o);
\draw[->] (y) to[bend left] (z);
\draw[->] (o) to[bend left] (w);
\draw[->] (o) to[bend left] (z);
\draw[->] (v) to[out=180,in=270] (3,2.5) to[out=90,in=180] (w);
\node[left] (b) at (3,2.5) {$b$};
\node (e) at (4.4,3.1) {$e$};
\end{tikzpicture}
% vim:ft=tex:noautoindent:tw=0


==> u-below.tikz <==
\begin{tikzpicture}
\tikzset{every path/.style={thick}}
\tikzset{every node/.style={circle,inner sep=0}}
\node (w) at (5,3) {$w$};
\node (v) at (5,1.9) {$v$};
\node (x) at (5,1.1) {$x$};
\node (u) at (5,0) {$u$};
\draw[->,dotted] (w) -- (v);
\draw[->] (v) -- (x);
\draw[->,dotted] (x) -- (u);
\draw[->] (v) to[bend left] (w);
\draw[->] (u) to[bend left=60] (w);
\end{tikzpicture}
% vim:ft=tex:noautoindent


==> u-between.tikz <==
\begin{tikzpicture}[scale=.88]
\tikzset{every path/.style={thick}}
\tikzset{every node/.style={circle,inner sep=0}}
\node (w) at (5,4) {$w$};
\node (u) at (5,2.9) {$u$};
\node (x) at (5,2.1) {$x$};
\node (v) at (5,1) {$v$};
\draw[->,dotted] (w) -- (u);
\draw[->] (u) -- (x);
\draw[->,dotted] (x) -- (v);
\draw[->] (v) to[bend left] (w);
\draw[->] (u) to[out=330,in=0] (4.8,.5) to[out=180,in=210] (w);
\end{tikzpicture}
% vim:ft=tex:noautoindent

